Optimal Control of Renewable Energy Communities subject to Network Peak Fees with Model Predictive Control and Reinforcement Learning Algorithms

We propose in this paper an optimal control framework for renewable energy communities (RECs) equipped with controllable assets. Such RECs allow its members to exchange production surplus through an internal market. The objective is to control their assets in order to minimise the sum of individual electricity bills. These bills account for the electricity exchanged through the REC and with the retailers. Typically, for large companies, another important part of the bills are the costs related to the power peaks; in our framework, they are determined from the energy exchanges with the retailers. We compare rule-based control strategies with the two following control algorithms. The first one is derived from model predictive control techniques, and the second one is built with reinforcement learning techniques. We also compare variants of these algorithms that neglect the peak power costs. Results confirm that using policies accounting for the power peaks lead to a significantly lower sum of electricity bills and thus better control strategies at the cost of higher computation time. Furthermore, policies trained with reinforcement learning approaches appear promising for real-time control of the communities, where model predictive control policies may be computationally expensive in practice. These findings encourage pursuing the efforts toward development of scalable control algorithms, operating from a centralised standpoint, for renewable energy communities equipped with controllable assets.

==> mpc_figure_V2.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc, automata,positioning, decorations.pathreplacing}
\definecolor{ao(english)}{rgb}{0.0, 0.5, 0.0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{deepskyblue}{RGB}{0,0,205}
\usepackage{makecell}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}


    every node/.style={
        font=\scriptsize,
        % Better alignment, see https://tex.stackexchange.com/questions/315075
        text height=1ex,
        text depth=.25ex,
    },
]


%\draw[draw=yellow, fill=yellow, fill, fill opacity=0.25, draw opacity=0] (-0.3,1.1) rectangle ++(6.75,-0.83);
%\node[anchor=north] at (3,1.0) {\tiny \makecell{MPC \\ input}};

%\draw[draw=yellow, draw opacity=0, fill=yellow, fill opacity=0.25] (-0.3,-0.65) rectangle ++(6.65,-0.32);
%\node[anchor=north] at (3.0,-0.6) {\tiny Argmin $\Sigma GRB$};
%\draw[draw=yellow, draw opacity=0, fill=yellow, fill opacity=0.25] (0.15,-0.31) rectangle ++(-0.45,-0.34);
\draw[draw=yellow, draw opacity=0, fill=yellow, fill opacity=0.25] (-2.0,0.35) rectangle ++(1.76,2.42);
\node[anchor=north] at (-1.15,2.83) {\tiny \color{black} \makecell{Billing period \\ elapsed time \\ - \\ Meter readings \\ - \\ Exogenous \\ variables \\ - \\ Controllable assets}};
\draw[draw=orange, draw opacity=0, fill=orange, fill opacity=0.25] (0.21,3.33) rectangle ++(7.95,2.09);
\node[anchor=north] at (1.49,5.45) {\tiny Future exogenous variables};

\draw[->, line width=0.2mm] (-0.21,1.51) -- (0.22,1.51);
\draw[->, line width=0.2mm] (4.25,3.33) -- (4.25,2.75);

\draw[-, draw=black, line width=0.1mm] (0.52,4.7) -- (0.8,4.7);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (0.8,4.7) -- (0.8,4.8);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (0.8,4.8) -- (1.08,4.8);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (1.08,4.8) -- (1.08,4.75);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (1.08,4.75) -- (1.36,4.75);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (1.36,4.75) -- (1.36,4.91);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (1.36,4.91) -- (1.64,4.91);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (1.64,4.91) -- (1.64,4.8);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (1.64,4.8) -- (1.92,4.8);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (1.92,4.8) -- (1.92,4.73);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (1.92,4.73) -- (2.2,4.73);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (2.2,4.73) -- (2.2,4.73);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (2.2,4.73) -- (2.48,4.73);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (2.48,4.73) -- (2.48,4.82);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (2.48,4.82) -- (2.76,4.82);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (2.76,4.82) -- (2.76,4.88);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (2.76,4.88) -- (3.04,4.88);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (3.04,4.88) -- (3.04,4.81);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (3.04,4.81) -- (3.32,4.81);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (3.32,4.81) -- (3.32,4.9);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (3.32,4.9) -- (3.6,4.9);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (3.6,4.9) -- (3.6,4.91);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (3.6,4.91) -- (3.88,4.91);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (3.88,4.91) -- (3.88,4.66);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (3.88,4.66) -- (4.16,4.66);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (5.0,4.71) -- (5.28,4.71);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (5.28,4.71) -- (5.28,4.92);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (5.28,4.92) -- (5.56,4.92);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (5.56,4.92) -- (5.56,4.66);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (5.56,4.66) -- (5.84,4.66);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (5.84,4.66) -- (5.84,4.87);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (5.84,4.87) -- (6.12,4.87);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (6.12,4.87) -- (6.12,4.94);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (6.12,4.94) -- (6.4,4.94);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (6.4,4.94) -- (6.4,4.97);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (6.4,4.97) -- (6.68,4.97);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (6.68,4.97) -- (6.68,4.77);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (6.68,4.77) -- (6.96,4.77);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (6.96,4.77) -- (6.96,4.74);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (6.96,4.74) -- (7.24,4.74);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (7.24,4.74) -- (7.24,4.67);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (7.24,4.67) -- (7.52,4.67);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (7.52,4.67) -- (7.52,4.6);
\draw[-, draw=black, opacity=1.0, line width=0.1mm] (7.52,4.6) -- (7.8,4.6);


\draw[-, draw=black, opacity=0.5, line width=0.1mm] (0.52,4.3) -- (0.8,4.3);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (0.8,4.3) -- (0.8,4.19);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (0.8,4.19) -- (1.08,4.19);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (1.08,4.19) -- (1.08,4.32);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (1.08,4.32) -- (1.36,4.32);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (1.36,4.32) -- (1.36,4.01);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (1.36,4.01) -- (1.64,4.01);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (1.64,4.01) -- (1.64,4.5);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (1.64,4.5) -- (1.92,4.5);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (1.92,4.5) -- (1.92,4.37);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (1.92,4.37) -- (2.2,4.37);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (2.2,4.37) -- (2.2,4.14);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (2.2,4.14) -- (2.48,4.14);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (2.48,4.14) -- (2.48,4.29);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (2.48,4.29) -- (2.76,4.29);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (2.76,4.29) -- (2.76,4.47);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (2.76,4.47) -- (3.04,4.47);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (3.04,4.47) -- (3.04,4.02);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (3.04,4.02) -- (3.32,4.02);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (3.32,4.02) -- (3.32,4.1);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (3.32,4.1) -- (3.6,4.1);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (3.6,4.1) -- (3.6,4.42);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (3.6,4.42) -- (3.88,4.42);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (3.88,4.42) -- (3.88,4.23);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (3.88,4.23) -- (4.16,4.23);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (5.0,4.38) -- (5.28,4.38);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (5.28,4.38) -- (5.28,4.06);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (5.28,4.06) -- (5.56,4.06);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (5.56,4.06) -- (5.56,4.08);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (5.56,4.08) -- (5.84,4.08);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (5.84,4.08) -- (5.84,4.23);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (5.84,4.23) -- (6.12,4.23);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (6.12,4.23) -- (6.12,4.01);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (6.12,4.01) -- (6.4,4.01);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (6.4,4.01) -- (6.4,4.22);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (6.4,4.22) -- (6.68,4.22);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (6.68,4.22) -- (6.68,4.45);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (6.68,4.45) -- (6.96,4.45);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (6.96,4.45) -- (6.96,4.38);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (6.96,4.38) -- (7.24,4.38);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (7.24,4.38) -- (7.24,4.09);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (7.24,4.09) -- (7.52,4.09);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (7.52,4.09) -- (7.52,4.45);
\draw[-, draw=black, opacity=0.5, line width=0.1mm] (7.52,4.45) -- (7.8,4.45);


\draw[-, draw=black, opacity=0.25, line width=0.1mm] (0.52,4.1) -- (0.8,4.1);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (0.8,4.1) -- (0.8,4.19);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (0.8,4.19) -- (1.08,4.19);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (1.08,4.19) -- (1.08,4.36);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (1.08,4.36) -- (1.36,4.36);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (1.36,4.36) -- (1.36,3.88);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (1.36,3.88) -- (1.64,3.88);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (1.64,3.88) -- (1.64,4.16);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (1.64,4.16) -- (1.92,4.16);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (1.92,4.16) -- (1.92,3.93);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (1.92,3.93) -- (2.2,3.93);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (2.2,3.93) -- (2.2,3.92);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (2.2,3.92) -- (2.48,3.92);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (2.48,3.92) -- (2.48,4.38);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (2.48,4.38) -- (2.76,4.38);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (2.76,4.38) -- (2.76,4.23);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (2.76,4.23) -- (3.04,4.23);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (3.04,4.23) -- (3.04,4.26);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (3.04,4.26) -- (3.32,4.26);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (3.32,4.26) -- (3.32,4.3);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (3.32,4.3) -- (3.6,4.3);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (3.6,4.3) -- (3.6,4.13);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (3.6,4.13) -- (3.88,4.13);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (3.88,4.13) -- (3.88,4.17);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (3.88,4.17) -- (4.16,4.17);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (5.0,4.2) -- (5.28,4.2);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (5.28,4.2) -- (5.28,4.05);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (5.28,4.05) -- (5.56,4.05);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (5.56,4.05) -- (5.56,4.1);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (5.56,4.1) -- (5.84,4.1);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (5.84,4.1) -- (5.84,4.32);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (5.84,4.32) -- (6.12,4.32);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (6.12,4.32) -- (6.12,4.15);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (6.12,4.15) -- (6.4,4.15);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (6.4,4.15) -- (6.4,4.21);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (6.4,4.21) -- (6.68,4.21);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (6.68,4.21) -- (6.68,4.38);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (6.68,4.38) -- (6.96,4.38);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (6.96,4.38) -- (6.96,4.27);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (6.96,4.27) -- (7.24,4.27);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (7.24,4.27) -- (7.24,4.11);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (7.24,4.11) -- (7.52,4.11);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (7.52,4.11) -- (7.52,4.18);
\draw[-, draw=black, opacity=0.25, line width=0.1mm] (7.52,4.18) -- (7.8,4.18);

\draw[-, line width=0.2mm] (0.515,3.51) -- (4.2,3.51);
\draw[-, line width=0.2mm] (5,3.51) -- (7.86,3.51);

\node[anchor=north] at (0.535,3.58) {\tiny \scalebox{.6}{$t$+$1$}};
\node[anchor=north] at (0.81,3.58) {\tiny \scalebox{.6}{$t$+$2$}};
\node[anchor=north] at (7.88,3.58) {\tiny \scalebox{.6}{$t$+$K$}};

%\node[anchor=north, opacity=0.5] at (0.65,4.4) {\tiny $\vdots$};
%\node[anchor=north] at (4.25,1.25) {$\vdots$};
%\node[anchor=north, opacity=0.5] at (4.7,4.25) {\tiny $\ldots$};
\node[anchor=north, opacity=0.5] at (4.58,3.66) {$\ldots$};


\foreach \x in {4,...,17}{
    \draw[black, line width=0.3mm] (-16.8 + \x*0.28 cm,102pt) -- (-16.8 + \x*0.28 cm,100pt);
}

\foreach \x in {20,...,30}{
    \draw[black, line width=0.3mm] (-15.7 + \x*0.28 cm,102pt) -- (-15.7 + \x*0.28 cm,100pt);
}



\draw[draw=green, draw opacity=0, fill=forestgreen, fill opacity=0.25] (0.2,0.35) rectangle ++(7.95,2.40);
\node[anchor=north] at (2.85,2.75) {\tiny \color{deepskyblue} MPC (sequence of actions minimising $\Sigma$ Global REC bills)};

\draw[-, draw=deepskyblue, line width=0.5mm] (0.2,2.0) -- (0.5,2.0);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (0.5,2.0) -- (0.5,2.28);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (0.5,2.28) -- (0.78,2.28);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (0.78,2.28) -- (0.78,2.03);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (0.78,2.03) -- (1.06,2.03);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (1.06,2.03) -- (1.06,1.81);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (1.06,1.81) -- (1.34,1.81);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (1.34,1.81) -- (1.34,1.94);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (1.34,1.94) -- (1.62,1.94);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (1.62,1.94) -- (1.62,2.17);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (1.62,2.17) -- (1.9,2.17);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (1.9,2.17) -- (1.9,2.28);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (1.9,2.28) -- (2.18,2.28);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (2.18,2.28) -- (2.18,2.09);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (2.18,2.09) -- (2.46,2.09);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (2.46,2.09) -- (2.46,1.83);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (2.46,1.83) -- (2.74,1.83);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (2.74,1.83) -- (2.74,2.29);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (2.74,2.29) -- (3.02,2.29);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (3.02,2.29) -- (3.02,2.03);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (3.02,2.03) -- (3.3,2.03);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (3.3,2.03) -- (3.3,2.27);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (3.3,2.27) -- (3.58,2.27);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (3.58,2.27) -- (3.58,2.22);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (3.58,2.22) -- (3.86,2.22);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (3.86,2.22) -- (3.86,2.12);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (3.86,2.12) -- (4.14,2.12);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (4.98,1.87) -- (5.26,1.87);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (5.26,1.87) -- (5.26,1.87);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (5.26,1.87) -- (5.54,1.87);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (5.54,1.87) -- (5.54,1.96);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (5.54,1.96) -- (5.82,1.96);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (5.82,1.96) -- (5.82,1.78);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (5.82,1.78) -- (6.1,1.78);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (6.1,1.78) -- (6.1,1.71);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (6.1,1.71) -- (6.38,1.71);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (6.38,1.71) -- (6.38,2.27);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (6.38,2.27) -- (6.66,2.27);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (6.66,2.27) -- (6.66,2.13);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (6.66,2.13) -- (6.94,2.13);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (6.94,2.13) -- (6.94,1.74);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (6.94,1.74) -- (7.22,1.74);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (7.22,1.74) -- (7.22,2.27);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (7.22,2.27) -- (7.5,2.27);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (7.5,2.27) -- (7.5,2.26);
\draw[-, draw=deepskyblue, opacity=1.0, line width=0.1mm] (7.5,2.26) -- (7.78,2.26);

\draw[-, draw=deepskyblue, opacity=0.5, line width=0.5mm] (0.2,1.7) -- (0.5,1.7);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (0.5,1.7) -- (0.5,1.68);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (0.5,1.68) -- (0.78,1.68);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (0.78,1.68) -- (0.78,1.75);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (0.78,1.75) -- (1.06,1.75);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (1.06,1.75) -- (1.06,1.57);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (1.06,1.57) -- (1.34,1.57);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (1.34,1.57) -- (1.34,1.58);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (1.34,1.58) -- (1.62,1.58);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (1.62,1.58) -- (1.62,1.57);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (1.62,1.57) -- (1.9,1.57);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (1.9,1.57) -- (1.9,1.47);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (1.9,1.47) -- (2.18,1.47);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (2.18,1.47) -- (2.18,1.79);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (2.18,1.79) -- (2.46,1.79);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (2.46,1.79) -- (2.46,1.99);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (2.46,1.99) -- (2.74,1.99);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (2.74,1.99) -- (2.74,1.84);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (2.74,1.84) -- (3.02,1.84);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (3.02,1.84) -- (3.02,1.52);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (3.02,1.52) -- (3.3,1.52);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (3.3,1.52) -- (3.3,1.97);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (3.3,1.97) -- (3.58,1.97);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (3.58,1.97) -- (3.58,1.55);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (3.58,1.55) -- (3.86,1.55);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (3.86,1.55) -- (3.86,1.72);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (3.86,1.72) -- (4.14,1.72);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (4.98,1.51) -- (5.26,1.51);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (5.26,1.51) -- (5.26,1.82);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (5.26,1.82) -- (5.54,1.82);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (5.54,1.82) -- (5.54,1.97);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (5.54,1.97) -- (5.82,1.97);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (5.82,1.97) -- (5.82,1.45);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (5.82,1.45) -- (6.1,1.45);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (6.1,1.45) -- (6.1,1.46);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (6.1,1.46) -- (6.38,1.46);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (6.38,1.46) -- (6.38,1.6);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (6.38,1.6) -- (6.66,1.6);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (6.66,1.6) -- (6.66,1.67);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (6.66,1.67) -- (6.94,1.67);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (6.94,1.67) -- (6.94,1.4);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (6.94,1.4) -- (7.22,1.4);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (7.22,1.4) -- (7.22,1.48);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (7.22,1.48) -- (7.5,1.48);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (7.5,1.48) -- (7.5,1.93);
\draw[-, draw=deepskyblue, opacity=0.5, line width=0.1mm] (7.5,1.93) -- (7.78,1.93);

\draw[-, draw=deepskyblue, opacity=0.25, line width=0.5mm] (0.2,1.5) -- (0.5,1.5);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (0.5,1.5) -- (0.5,1.56);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (0.5,1.56) -- (0.78,1.56);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (0.78,1.56) -- (0.78,1.2);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (0.78,1.2) -- (1.06,1.2);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (1.06,1.2) -- (1.06,1.69);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (1.06,1.69) -- (1.34,1.69);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (1.34,1.69) -- (1.34,1.55);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (1.34,1.55) -- (1.62,1.55);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (1.62,1.55) -- (1.62,1.46);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (1.62,1.46) -- (1.9,1.46);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (1.9,1.46) -- (1.9,1.28);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (1.9,1.28) -- (2.18,1.28);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (2.18,1.28) -- (2.18,1.26);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (2.18,1.26) -- (2.46,1.26);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (2.46,1.26) -- (2.46,1.5);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (2.46,1.5) -- (2.74,1.5);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (2.74,1.5) -- (2.74,1.66);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (2.74,1.66) -- (3.02,1.66);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (3.02,1.66) -- (3.02,1.38);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (3.02,1.38) -- (3.3,1.38);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (3.3,1.38) -- (3.3,1.53);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (3.3,1.53) -- (3.58,1.53);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (3.58,1.53) -- (3.58,1.36);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (3.58,1.36) -- (3.86,1.36);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (3.86,1.36) -- (3.86,1.24);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (3.86,1.24) -- (4.14,1.24);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (4.98,1.22) -- (5.26,1.22);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (5.26,1.22) -- (5.26,1.77);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (5.26,1.77) -- (5.54,1.77);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (5.54,1.77) -- (5.54,1.47);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (5.54,1.47) -- (5.82,1.47);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (5.82,1.47) -- (5.82,1.36);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (5.82,1.36) -- (6.1,1.36);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (6.1,1.36) -- (6.1,1.74);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (6.1,1.74) -- (6.38,1.74);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (6.38,1.74) -- (6.38,1.73);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (6.38,1.73) -- (6.66,1.73);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (6.66,1.73) -- (6.66,1.45);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (6.66,1.45) -- (6.94,1.45);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (6.94,1.45) -- (6.94,1.28);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (6.94,1.28) -- (7.22,1.28);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (7.22,1.28) -- (7.22,1.47);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (7.22,1.47) -- (7.5,1.47);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (7.5,1.47) -- (7.5,1.65);
\draw[-, draw=deepskyblue, opacity=0.25, line width=0.1mm] (7.5,1.65) -- (7.78,1.65);



\draw[-, line width=0.2mm] (0.21,0.51) -- (4.2,0.51);
\draw[-, line width=0.2mm] (5,0.51) -- (7.86,0.51);

\node[anchor=north] at (0.235,0.58) {\tiny \scalebox{.6}{$t$}};
\node[anchor=north] at (0.51,0.58) {\tiny \scalebox{.6}{$t$+$1$}};
\node[anchor=north] at (7.88,0.58) {\tiny \scalebox{.6}{$t$+$K$}};

%\node[anchor=north, opacity=0.5] at (0.65,4.4) {\tiny $\vdots$};
%\node[anchor=north] at (4.25,1.25) {$\vdots$};
%\node[anchor=north, opacity=0.5] at (4.7,4.25) {\tiny $\ldots$};
\node[anchor=north, opacity=0.5] at (4.58,3.66) {$\ldots$};
\node[anchor=north] at (4.58,0.66) {$\ldots$};

\foreach \x in {3,...,17}{
    \draw[black, line width=0.3mm] (-17.7 + \x*0.28 cm,16.5pt) -- (-17.8 + \x*0.28 cm,14.5pt);
}

\foreach \x in {20,...,30}{
    \draw[black, line width=0.3mm] (-15.7 + \x*0.28 cm,16.5pt) -- (-15.7 + \x*0.28 cm,14.5pt);
}






\foreach \x in {4,...,6}{
    \draw[black, line width=0.3mm] (-9.8 + \x*0.28 cm,2pt) -- (-9.8 + \x*0.28 cm,0pt);
}
\foreach \x in {8,...,13}{
    \draw[black, line width=0.3mm] (-9.8 + \x*0.28 cm,2pt) -- (-9.8 + \x*0.28 cm,0pt);
}

\foreach \x in {15,...,20}{
    \draw[black, line width=0.3mm] (-9.8 + \x*0.28 cm,2pt) -- (-9.8 + \x*0.28 cm,0pt);
}

\foreach \x in {25,...,28}{
    \draw[black, line width=0.3mm] (-8 + \x*0.28 cm,2pt) -- (-8 + \x*0.28 cm,0pt);
}

% draw horizontal line
\draw[dotted, -, line width=0.5mm] (-2.2,0) -- (0,0);
\draw[draw=ao(english), -, line width=0.3mm] (0,0) -- (1.63,0);

%\draw[dashed, -, line width=0.2mm] (0.35,1.0) -- (0.35,1.90);
%\draw[dashed, -, line width=0.2mm] (0.35,1.90) -- (7.9,1.90);
%\draw[->, line width=0.2mm] (7.9,1.90) -- (8.4,1.90);
%\node[anchor=north] at (8.8,2.23) {\tiny\makecell{ Action \\ \hspace{0.2cm} at time $t$}};


\draw[line width=0.3mm] (0.2 cm,0pt) -- (0.2 cm,2pt);
\draw[line width=0.3mm] (0.5 cm,0pt) -- (0.5 cm,2pt);
\draw[line width=0.3mm, draw=ao(english)] (1.616 cm,0pt) -- (1.616 cm,8pt);
\draw[line width=0.3mm, draw=red] (1.63 cm,0pt) -- (3.6 cm,0pt);
\draw[line width=0.3mm, draw=red] (3.58 cm,0pt) -- (3.58 cm,8pt);
\draw[line width=0.3mm, draw=blue] (5.49 cm,0pt) -- (5.49 cm,8pt);
\draw[line width=0.3mm, draw=blue] (3.6 cm,0pt) -- (5.5 cm,0pt);
\draw[line width=0.3mm, draw=orange] (6.5 cm,0pt) -- (7.9 cm,0pt);

\draw[dotted, ->, line width=0.5mm] (8,0) -- (9.3,0);




\draw[line width=0.3mm, draw=orange] (7.85 cm,0pt) -- (7.85 cm,8pt);


\node[anchor=north] at (0.2,0) {\tiny $t$};
\node[anchor=north] at (0.5,0.0075) {\tiny $t$+$1$};
\node[anchor=north] at (6,0.135) {$\ldots$};
\node[anchor=north] at (1.58,0.005) {\tiny \color{ao(english)} \makecell{Global \\ REC bill 1}};
\node[anchor=north] at (3.55,0.005) {\tiny \color{red} \makecell{Global \\ REC bill 2}};
\node[anchor=north] at (5.45,0.005) {\tiny \color{blue} \makecell{Global \\ REC bill 3}};
\node[anchor=north] at (7.9,0.03) {\tiny $t$+$K$};
\node[anchor=north] at (7.82,-0.15) {\tiny \color{orange} \makecell{(Intermediate) \\ Global \\ REC bill N}};

\draw[->, line width=0.2mm] (8.14,1.51) -- (8.55,1.51);
\node[anchor=north] at (8.95,1.85) {\tiny \makecell{Action\\ \hspace{0.25 cm}at time $t$}};



%\node[anchor=north] at (-1.10,1.6) {\tiny \makecell{Minimize \\ $\Sigma$ Global REC bills}};

%\draw[dashed, ao(english), line width=0.3mm] (0 cm,-8pt) -- (0 cm,8pt);
%\draw[dashed, ao(english), line width=0.3mm] (0.15 cm,-22pt) -- (0.15 cm,22pt);
% draw vertical mini lines

%\foreach \x in {41,...,60}{
%    \draw[black, line width=0.3mm] (\x*0.1 cm,2pt) -- (\x*0.1 cm,0pt);
%}
%\draw[red, -, line width=0.5mm] (1,0) -- (3,0);
%\draw[blue, -, line width=0.5mm] (3,0) -- (5,0);

% draw vertical lines
%\draw[ao(english), line width=0.3mm] (1 cm,8pt) -- (1 cm,-0.8pt);
%\foreach \x in {2,...,2}{
%    \draw[red, line width=0.3mm] (\x cm,5pt) -- (\x cm,-0.8pt);
%}
%\draw[red, line width=0.3mm] (3 cm,0pt) -- (3 cm,-0.6pt);

%\foreach \x in {5,...,5}{
%    \draw[blue, line width=0.3mm] (\x cm,5pt) -- (\x cm,-0.8pt);
%}




%\draw[dashed, blue, line width=0.3mm] (6 cm,-22pt) -- (6 cm,22pt);
%\draw[blue, line width=0.3mm] (4 cm,0pt) -- (4 cm,-0.6pt);

% place axis labels
%\node[anchor=north] at (0,0.83) {\color{ao(english)} \tiny \makecell{$s_t$ \\ $e_t$}};
%\node[anchor=north] at (6.01,1.15) {\color{blue} \tiny $\hat{e}_{(t+K)}$};
%\node[anchor=north] at (0,-0.2) {\color{ao(english)} \tiny $\mathbf{\hat{u}^*_t}$};
%\node[anchor=north] at (0.095,-0.55) {\color{ao(english)} \tiny $\mathbf{\hat{u}^*_{t+1}}$};
%\node[anchor=north] at (0.5,0.15) {$\ldots$};
%\node[anchor=north] at (2,0) {};
%\node[anchor=north] at (3,0) {};
%\node[anchor=north] at (4,0) {};
%\node[anchor=north] at (5,0) {};
%\node[anchor=north] at (3.5,0.15) {$\ldots$};
%\node[anchor=north] at (6,0) {};
%\node[anchor=north] at (7,0) {};
%\node[anchor=north] at (8,0) {};
%\node[anchor=north] at (9,0) {};
%\node[anchor=north] at (0.115,1.15) {\color{ao(english)} \tiny $\hat{e}_{(t+1)}$};
%\node[anchor=north] at (5.98,-0.55) {\color{blue} \tiny $\mathbf{\hat{u}^*_{t+K}}$};
%\node[anchor=north] at (6.04,-0.85) {\color{blue} \tiny \makecell{(Intermediate)\\ Global \\ REC Bill}};
%\node[anchor=north] at (1.04,0) {\color{ao(english)} \tiny \makecell{Global \\ REC Bill}};
%\node[anchor=north] at (4.04,0) {\color{red} \tiny \makecell{Global \\ REC Bill}};
%\node[anchor=north] at (-0.7,-0.55) {\color{ao(english)} \tiny $\hat{s}^*_{t+1}$};



%\draw[dashed, black, ->, line width=0.2mm] (-0.5,-0.45) -- (-0.125,-0.45);
%\draw[dashed, black, -, line width=0.2mm] (-0.5,-0.45) -- (-0.5,0.5);
%\draw[dashed, black, -, line width=0.2mm] (-0.5,0.5) -- (-0.35,0.5);
%\node[anchor=north,rotate=90] at (-1.1,-0.03) {\tiny \makecell{MPC \\ output}};





%\draw[dashed, ao(english), line width=0.3mm] (-0.51 cm,-8pt) -- (0.1 cm,-8pt);
%\draw[dashed, ao(english), line width=0.3mm] (-0.51 cm,-7.5pt) -- (-0.51 cm,-22pt);




% draw curly braces and add their labels
%\draw 
    %node[anchor=north,midway,above=4pt, xshift=4cm] {\parbox{5.5cm} {\centering \footnotesize \color{red}{{Market}}\\ {periods}}};
%\draw 
%    node[anchor=north,midway,above=14pt, xshift=10cm] { \parbox{5.5cm} {\centering {\color{red}{Billing period end}}\\ {\color{red}{Global REC bill %settlement}}}};
\end{tikzpicture}
\end{document}

==> timeline_rec.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, automata,positioning, decorations.pathreplacing}
\definecolor{ao(english)}{rgb}{0.0, 0.5, 0.0}
\usepackage{makecell}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    every node/.style={
        font=\scriptsize,
        % Better alignment, see https://tex.stackexchange.com/questions/315075
        text height=1ex,
        text depth=.25ex,
    },
]
% draw horizontal line
\draw[ao(english), -, line width=0.5mm] (-1.5,0) -- (0,0);


% draw vertical mini lines
\foreach \x in {0,...,40}{
    \draw[black, line width=0.3mm] (\x*0.1 cm,2pt) -- (\x*0.1 cm,0pt);
}
\foreach \x in {50,...,100}{
    \draw[black, line width=0.3mm] (\x*0.1 cm,2pt) -- (\x*0.1 cm,0pt);
}

% draw vertical lines
\foreach \x in {1,...,9}{
    \draw[red, line width=0.3mm] (\x cm,5pt) -- (\x cm,-0.8pt);
}

\draw[red, -, line width=0.5mm] (0,0) -- (4,0);
\draw[red, -, line width=0.5mm] (5,0) -- (10,0);
\draw[blue, ->, line width=0.5mm] (10.0000001,0) -- (11.5,0);



\draw[ao(english), line width=0.3mm] (0 cm,8pt) -- (0 cm,0pt);
\draw[red, line width=0.3mm] (10 cm,8pt) -- (10 cm,0pt);

% place axis labels
\node[anchor=north] at (0,0) {\color{red}\makecell{Billing\\ period\\ start}};
\node[anchor=north] at (1,0) {};
\node[anchor=north] at (2,0) {};
\node[anchor=north] at (3,0) {};
\node[anchor=north] at (4,0) {};
\node[anchor=north] at (5,0) {};
\node[anchor=north] at (4.5,0.15) {$\ldots$};
\node[anchor=north] at (6,0) {};
\node[anchor=north] at (7,0) {};
\node[anchor=north] at (8,0) {};
\node[anchor=north] at (9,0) {};
\node[anchor=north] at (10,0) {\color{blue}\makecell{Billing\\ period\\ start}};
\node[anchor=north] at (11.5,0) {\scriptsize Time};




% draw curly braces and add their labels
\draw 
    node[anchor=north,midway,above=14pt] {\parbox{5.5cm} {\centering \color{ao(english)}{{Billing period end}}\\ {Global REC bill}}};
\draw 
    node[anchor=north,midway,above=4pt, xshift=4cm] {\parbox{5.5cm} {\centering \footnotesize \color{red}{{Market}}\\ {periods}}};
\draw 
    node[anchor=north,midway,above=14pt, xshift=10cm] { \parbox{5.5cm} {\centering {\color{red}{Billing period end}}\\ {\color{red}{Global REC bill}}}};
\draw[decorate,decoration={brace,amplitude=5pt}] (4,0) -- (3,0)
    node[anchor=north,midway,below=5pt] { \parbox{4.5cm} {\centering \footnotesize REC \\ consumption \\ (or production)}};
\end{tikzpicture}
\end{document}
